Calibration-First Cross-Cohort Multimodal Temporal Learning for Transferable Asthma-Risk Forecasting

Asthma deterioration forecasting must remain reli- able when patient populations, sensor ecosystems, and available modalities change across cohorts. Existing models commonly optimize within-cohort discrimination and may produce poorly calibrated probabilities after transfer. We present CALIBRA, a calibration-first multimodal temporal framework for short- horizon risk prediction with incomplete data. Dedicated recurrent encoders process environmental, pulmonary, symptom, medication, wearable, and context streams; a reliability-conditioned gate suppresses stale or absent modalities, while gradient-reversal training discourages avoidable cohort signatures. A shrinkage- based hierarchical logistic layer calibrates probabilities using a patient-disjoint target subset, and split conformal prediction provides abstention-capable prediction sets. To avoid fabricating clinical evidence, we evaluate the complete implementation on a documented three-cohort semi-synthetic benchmark with controlled distribution shift, informative missingness, and sealed target patients. Across five configured seeds, CALIBRA achieved mean target-test AUPRC 0.224 versus 0.240 for the strongest non-ablation comparator, TemporalTransformer; mean AUROC was 0.717, and Brier score was 0.098. Experiments additionally assess complete-modality failures, calibration, conformal coverage, decision curves, subgroup behavior, ablations, runtime, and parameter count. The results verify the method and reproducible pipeline under controlled shift, but do not establish clinical effectiveness. External validation on harmonized real asthma. Overall this artifact provides evidence for carefully governed real-cohort validation.

==> figures/tikz/ablation_runtime.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.4cm},
  width=0.47\textwidth,height=5.0cm,
  ybar,
  error bars/y dir=both,error bars/y explicit,
]
\nextgroupplot[
  xlabel={Architecture variant},ylabel={AUPRC},xmin=-0.5,xmax=3.5,
  xtick={0,1,2,3},xticklabels={Full,No adv.,Uniform gate,No rel.},
  x tick label style={rotate=30,anchor=east},
]
\addplot+[fill=cbgreen!55,draw=cbgreen] table[x=order,y=auprc_mean,y error=auprc_std,col sep=comma]{figures/data/ablation.csv};
\nextgroupplot[
  xlabel={Method},ylabel={Inference ms/sample},xmin=-0.6,xmax=6.6,
  xtick={0,1,2,3,4,5,6},xticklabels={Prev.,Elastic,HistGB,GRU-D,Trans.,DANN,CALIBRA},
  x tick label style={rotate=35,anchor=east},
]
\addplot+[fill=cbpurple!55,draw=cbpurple] table[x=order,y=inference_ms_per_sample_mean,y error=inference_ms_per_sample_std,col sep=comma]{figures/data/runtime_memory.csv};
\end{groupplot}
\end{tikzpicture}
\caption{Component and efficiency analysis. Ablations use three seeds to control computation; primary model comparisons use five. Inference timings reflect the recorded software/hardware environment and exclude disk I/O.}
\label{fig:ablation-runtime}
\end{figure*}


==> figures/tikz/architecture.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,
  block/.style={draw,rounded corners=2pt,minimum height=10mm,text width=25mm,align=center,font=\scriptsize,fill=blue!5},
  wide/.style={draw,rounded corners=2pt,minimum height=10mm,text width=29mm,align=center,font=\scriptsize,fill=green!6},
  head/.style={draw,rounded corners=2pt,minimum height=10mm,text width=25mm,align=center,font=\scriptsize,fill=orange!8},
  output/.style={draw,rounded corners=2pt,minimum height=10mm,text width=27mm,align=center,font=\scriptsize,fill=purple!6},
  arrow/.style={-Latex,thick},
  dashedarrow/.style={-Latex,thick,dashed}
]
\node[wide] (inputs) at (0,0) {Six modality streams\\environment, pulmonary, symptoms, medication, wearable, context};
\node[block] (encoders) at (3.5,0) {Modality-specific\\temporal encoders $f_k$};
\node[wide] (reliability) at (7.0,0) {Reliability and availability\\coverage, recency, gap};
\node[head] (fusion) at (10.5,0) {Availability-aware gate\\and weighted fusion};
\node[head] (risk) at (14.0,0) {Attack-risk head\\$\hat p=\sigma(q(\vect z))$};

\node[block] (target) at (7.0,-2.1) {Unlabeled target\\calibration windows};
\node[head] (domain) at (10.5,-2.1) {Cohort adversary\\gradient reversal};
\node[head] (calibration) at (14.0,-2.1) {Cohort-aware\\probability calibration};
\node[head] (conformal) at (14.0,-4.2) {Split-conformal\\prediction set};
\node[output] (final) at (10.5,-4.2) {Calibrated risk, set,\\and optional abstention};

\draw[arrow] (inputs) -- (encoders);
\draw[arrow] (encoders) -- node[above,font=\scriptsize] {$\{\vect h_k\}$} (reliability);
\draw[arrow] (reliability) -- node[above,font=\scriptsize] {$\{a_k\}$} (fusion);
\draw[arrow] (fusion) -- (risk);
\draw[dashedarrow] (fusion) -- (domain);
\draw[dashedarrow] (target) -- (domain);
\draw[dashedarrow] (domain) -- node[right,font=\scriptsize,align=left] {alignment\\signal} (fusion);
\draw[arrow] (risk) -- (calibration);
\draw[arrow] (calibration) -- (conformal);
\draw[arrow] (conformal) -- (final);
\end{tikzpicture}
\caption{CALIBRA-ASTHMA pipeline. Modality-specific encoders permit nonidentical sensor sets across cohorts. Reliability and availability determine fusion weights. Unlabeled target-calibration windows support adversarial alignment during training; their labels are used only for post-hoc calibration and conformal fitting. Target-test patients remain untouched until final evaluation.}
\label{fig:architecture}
\end{figure*}


==> figures/tikz/curves.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.9cm},
  width=0.315\textwidth,height=4.8cm,
  xmin=0,xmax=1,ymin=0,ymax=1,
]
\nextgroupplot[xlabel={False-positive rate},ylabel={True-positive rate},legend columns=2,legend pos=south east]
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_elasticnet.csv};\addlegendentry{Elastic}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_histgb.csv};\addlegendentry{HistGB}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_gru_d.csv};\addlegendentry{GRU-D}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_temporaltransformer.csv};\addlegendentry{Trans.}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_dann_gru.csv};\addlegendentry{DANN}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_calibra.csv};\addlegendentry{CALIBRA}
\addplot[gray,dashed,mark=none] coordinates {(0,0)(1,1)};
\nextgroupplot[xlabel={Recall},ylabel={Precision}]
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_elasticnet.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_histgb.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_gru_d.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_temporaltransformer.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_dann_gru.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_calibra.csv};
\nextgroupplot[xlabel={Mean predicted risk},ylabel={Observed event rate}]
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_elasticnet.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_histgb.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_gru_d.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_temporaltransformer.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_dann_gru.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_calibra.csv};
\addplot[gray,dashed,mark=none] coordinates {(0,0)(1,1)};
\end{groupplot}
\end{tikzpicture}
\caption{First-seed diagnostic curves for the held-out cohort: receiver-operating characteristic, precision--recall, and post-hoc calibration. Tables report all five runs; these panels expose threshold behavior without averaging curves across incompatible operating points.}
\label{fig:curves}
\end{figure*}


==> figures/tikz/gates_training.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.4cm},
  width=0.47\textwidth,height=5.0cm,
]
\nextgroupplot[
  ybar,xlabel={Modality},ylabel={Mean gate weight},xmin=-0.5,xmax=5.5,
  xtick={0,1,2,3,4,5},xticklabels={Env.,Pulm.,Symptoms,Medication,Wearable,Context},
  x tick label style={rotate=28,anchor=east},
  error bars/y dir=both,error bars/y explicit,
]
\addplot+[fill=cbblue!50,draw=cbblue] table[x=order,y=gate_mean,y error=gate_std,col sep=comma]{figures/data/gate_summary.csv};
\nextgroupplot[xlabel={Epoch},ylabel={Objective / validation AUPRC},legend pos=north east]
\addplot+[cbred,mark=o] table[x=epoch,y=loss,col sep=comma]{figures/data/training_history.csv};\addlegendentry{Training objective}
\addplot+[cbblue,mark=square*] table[x=epoch,y=validation_auprc,col sep=comma]{figures/data/training_history.csv};\addlegendentry{Validation AUPRC}
\end{groupplot}
\end{tikzpicture}
\caption{Interpretability and optimization diagnostics. Gate weights summarize the held-out target cohort and should be interpreted jointly with observation fractions, not as causal feature importance. The training panel shows the first configured seed; early stopping uses source-validation AUPRC.}
\label{fig:gates-training}
\end{figure*}


==> figures/tikz/main_metrics.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.4cm},
  width=0.47\textwidth,height=5.0cm,
  ybar,
  xmin=-0.6,xmax=6.6,
  xtick={0,1,2,3,4,5,6},
  xticklabels={Prev.,Elastic,HistGB,GRU-D,Trans.,DANN,CALIBRA},
  x tick label style={rotate=35,anchor=east},
  error bars/y dir=both,error bars/y explicit,
]
\nextgroupplot[ylabel={AUPRC $\uparrow$},xlabel={Method},ymin=0]
\addplot+[fill=cbblue!55,draw=cbblue] table[x=order,y=auprc_mean,y error=auprc_std,col sep=comma]{figures/data/main_metrics.csv};
\nextgroupplot[ylabel={Brier score $\downarrow$},xlabel={Method},ymin=0]
\addplot+[fill=cborange!58,draw=cborange] table[x=order,y=brier_mean,y error=brier_std,col sep=comma]{figures/data/main_metrics.csv};
\end{groupplot}
\end{tikzpicture}
\caption{Primary held-out cohort results. Bars show means over five seeded runs; error bars show one standard deviation. The prevalence model provides a non-discriminative reference.}
\label{fig:main-metrics}
\end{figure*}


==> figures/tikz/robustness_uncertainty.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.9cm},
  width=0.315\textwidth,height=4.8cm,
]
\nextgroupplot[
  xlabel={Test-time modality condition},ylabel={AUPRC},
  xmin=-0.4,xmax=5.4,xtick={0,1,2,3,4,5},
  xticklabels={Observed,No wear.,No pulm.,No env.,No W+P,Sym.+ctx.},
  x tick label style={rotate=40,anchor=east},
  error bars/y dir=both,error bars/y explicit,
]
\addplot+[very thick,mark=o] table[x=order,y=auprc_mean,y error=auprc_std,col sep=comma]{figures/data/missing_modality.csv};
\nextgroupplot[xlabel={Nominal coverage},ylabel={Empirical coverage},xmin=0.78,xmax=0.97,ymin=0.75,ymax=1.0,legend pos=south east]
\addplot table[x=nominal,y=coverage_mean,col sep=comma]{figures/data/conformal_gru_d.csv};\addlegendentry{GRU-D}
\addplot table[x=nominal,y=coverage_mean,col sep=comma]{figures/data/conformal_calibra.csv};\addlegendentry{CALIBRA}
\addplot[gray,dashed,mark=none] coordinates {(0.80,0.80)(0.96,0.96)};
\nextgroupplot[xlabel={Nominal coverage},ylabel={Mean set size},xmin=0.78,xmax=0.97,ymin=0.8,legend pos=north west]
\addplot table[x=nominal,y=set_size_mean,col sep=comma]{figures/data/conformal_gru_d.csv};\addlegendentry{GRU-D}
\addplot table[x=nominal,y=set_size_mean,col sep=comma]{figures/data/conformal_calibra.csv};\addlegendentry{CALIBRA}
\end{groupplot}
\end{tikzpicture}
\caption{Robustness and uncertainty analyses. Left: performance after prespecified modality removal. Center and right: empirical split-conformal coverage and efficiency. Coverage is marginal for the defined target-calibration/test exchangeability design; the plots do not imply unrestricted guarantees under arbitrary drift.}
\label{fig:robustness-uncertainty}
\end{figure*}


==> figures/tikz/utility_subgroups.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.3cm},
  width=0.47\textwidth,height=5.0cm,
]
\nextgroupplot[xlabel={Risk threshold},ylabel={Net benefit},xmin=0.02,xmax=0.40,legend columns=2,legend pos=north east]
\addplot table[x=threshold,y=net_benefit,col sep=comma]{figures/data/decision_histgb.csv};\addlegendentry{HistGB}
\addplot table[x=threshold,y=net_benefit,col sep=comma]{figures/data/decision_gru_d.csv};\addlegendentry{GRU-D}
\addplot table[x=threshold,y=net_benefit,col sep=comma]{figures/data/decision_dann_gru.csv};\addlegendentry{DANN}
\addplot table[x=threshold,y=net_benefit,col sep=comma]{figures/data/decision_calibra.csv};\addlegendentry{CALIBRA}
\addplot[gray,dashed,mark=none] table[x=threshold,y=net_benefit,col sep=comma]{figures/data/decision_treat_all.csv};\addlegendentry{Treat all}
\addplot[black,dotted,mark=none] table[x=threshold,y=net_benefit,col sep=comma]{figures/data/decision_treat_none.csv};\addlegendentry{Treat none}
\nextgroupplot[xlabel={Simulated baseline severity},ylabel={AUPRC},xmin=-0.1,xmax=2.1,xtick={0,1,2},legend pos=south east,
error bars/y dir=both,error bars/y explicit]
\addplot table[x=level,y=auprc_mean,y error=auprc_std,col sep=comma]{figures/data/subgroup_severity_histgb.csv};\addlegendentry{HistGB}
\addplot table[x=level,y=auprc_mean,y error=auprc_std,col sep=comma]{figures/data/subgroup_severity_gru_d.csv};\addlegendentry{GRU-D}
\addplot table[x=level,y=auprc_mean,y error=auprc_std,col sep=comma]{figures/data/subgroup_severity_calibra.csv};\addlegendentry{CALIBRA}
\end{groupplot}
\end{tikzpicture}
\caption{Operational and subgroup diagnostics. Decision curves show that model utility depends on the intervention threshold and false-alert trade-off. Severity-stratified results are simulator diagnostics only and cannot support clinical fairness conclusions.}
\label{fig:utility-subgroups}
\end{figure*}

